Fast and Optimal Incremental Parametric Procedure for the Densest Subgraph Problem: An Experimental Study

The Densest Subgraph Problem (DSP) is widely used to identify community structures and patterns in networks such as bioinformatics and social networks. While solvable in polynomial time, traditional exact algorithms face computational and scalability limitations, leading to the adoption of faster, but non-optimal, heuristic methods. This work presents the first experimental study of the recently devised Incremental Parametric Cut (IPC) algorithm, which is an exact method for DSP and other "monotone ratio problems". Our findings demonstrate that IPC not only overcomes the limitations of previous exact approaches but also substantially outperforms leading state-of-the-art heuristics in both speed and solution quality. IPC's performance is also evaluated here for other "monotone ratio problems" related to conductance, Cheeger constant and normalized cut. For these, our experimental study on large-scale instances demonstrate exceptional computational speed. In particular, comparing IPC with the "fully parametric cut" algorithm, which is the only other efficient known optimization algorithm for such problems, demonstrate the superior performance of IPC. We provide here code and benchmarks, establishing IPC as a fast, scalable, and optimal solution framework for densest subgraph and related monotone ratio problems.

==> concave_envelope.tex <==
\begin{tikzpicture}[>=latex,thick]

% Axes
\draw[->] (0,0) --  (6,0) node[below] {$B$};
\draw[->] (0,0) -- (0,3.2) node[left] {$f(x)$};

% Envelope points (red squares forming a convex curve)
\node[draw,red,inner sep=2pt] (p0) at (0,0) {};
\node[draw,red,inner sep=2pt] (p1) at (2,1.98) {};
\node[draw,red,inner sep=2pt] (p2) at (2.5,2.31) {};
\node[draw,red,inner sep=2pt] (p3) at (3,2.57) {};
\node[draw,red,inner sep=2pt] (p4) at (3.5,2.77) {};
\node[draw,red,inner sep=2pt] (p5) at (5,3.04) {};

% Blue dots inside squares
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (p0) at (0,0) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (p1) at (2,1.98) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (p2) at (2.5,2.31) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (p3) at (3,2.57) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (p4) at (3.5,2.77) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (p5) at (5,3.04) {};

% Points below the envelope (blue circles)
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (b1) at (0.5,0.26) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (b2) at (1,0.46) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (b3) at (1.5,1.19) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (b4) at (4,2.77) {};
\node[fill=blue,circle,inner sep=2pt,scale=0.8] (b5) at (4.5,2.84) {};

% Envelope line (red, connecting the squares)
\draw[red,thick] (p0) -- (p1) -- (p2) -- (p3) -- (p4) -- (p5);

% Vertical lines connecting Budget axis to envelope and points below
\draw[black] (0,0) -- (p0);
\draw[black] (2,0) -- (p1);
\draw[black] (2.5,0) -- (p2);
\draw[black] (3,0) -- (p3);
\draw[black] (3.5,0) -- (p4);
\draw[black] (5,0) -- (p5);

\draw[black] (0.5,0) -- (b1);
\draw[black] (1,0) -- (b2);
\draw[black] (1.5,0) -- (b3);
\draw[black] (4,0) -- (b4);
\draw[black] (4.5,0) -- (b5);

% Highlighting the max ratio point
\draw[->] (1.3,2.38) -- (1.3,1.98) -- (p1);
\node at (1.3,2.5) {\footnotesize $\frac{f(x^*)}{g(x^*)} = \max \frac{f(x)}{g(x)}$};

\begin{scope}[shift={(3.0,0.5)}] 
\draw[draw=black, inner sep=2ptm, fill=white] (-0.2,-0.2) rectangle ++(2.8,0.85);
  \node[draw,red,inner sep=2pt, right] (legendBox) at (0,0.35) {};
  \node[right] at (0.1,0.35) {\footnotesize Breakpoints};
  \node[fill=blue,circle,inner sep=2pt,scale=0.8] (legendDot) at (0.1,0.05) {};
\node[right] at (0.1,0) {\footnotesize Optimal solutions};
\end{scope}


\end{tikzpicture}


==> network.tex <==
\begin{tikzpicture}
\tikzset{>=latex}	
		\node [draw,circle] (s) at (0.0, 0.0) {s};
		\node [draw,circle] (t) at (8.0, 0.0) {t};

		\node [draw,circle] (1) at (4, 2.0) {1};
		\node [draw,circle] (n) at (4, -2.0) {n};
  
		\node [draw,circle] (i) at (4, 0.75) {i};
		\node [draw,circle] (j) at (4, -0.75) {j};
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$max \{0, d_1^+ - \lambda q_1 \}$}  (1.west);
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$max \{0, d_i^+ - \lambda q_i \}$} (i.west);
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$max \{0, d_j^+ - \lambda q_j \}$} (j.west);
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$max \{0, d_n^+ - \lambda q_n \}$} (n.west);

        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$max \{0, \lambda q_1 - d_1^+\}$} (1.east);
        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$max \{0, \lambda q_i - d_i^+\}$} (i.east);
        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$max \{0, \lambda q_j - d_j^+\}$} (j.east);
        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$max \{0, \lambda q_n - d_n^+\}$} (n.east);

        %\draw[dotted] (1) to (i);
        %\draw[dotted] (i) to (j);
        %\draw[dotted] (j) to (n);
        \path (1) -- node[auto=false,sloped]{\ldots} (i);
        \path (i) -- node[auto=false,sloped]{\ldots} (j);
        \path (j) -- node[auto=false,sloped]{\ldots} (n);
        \draw[->] (i) edge[out=-45,in=45,->] node[font=\tiny, right] {$w_{i,j}$}  (j);
\end{tikzpicture}

==> network_conductance.tex <==
\begin{tikzpicture}
\tikzset{>=latex}	
		\node [draw,circle] (s) at (0.0, 0.0) {$s$};
		\node [draw,circle] (t) at (8.0, 0.0) {$t$};

		\node [draw,circle] (1) at (4, 2.0) {$1$};
		\node [draw,circle] (n) at (4, -2.0) {$n_0$};
  
		\node [draw,circle] (i) at (4, 0.75) {$i$};
		\node [draw,circle] (j) at (4, -0.75) {$j$};
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$\lambda q_1$}  (1.west);
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$\lambda q_i$} (i.west);
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$\lambda q_j$} (j.west);
        \draw[->] (s) edge node[font=\tiny, above=-0.25em,sloped] {$\lambda q_{n_0}$} (n.west);

        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$\sum_{k \in \bar{V_0}} w_{1k}$} (1.east);
        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$\sum_{k \in \bar{V_0}} w_{ik}$} (i.east);
        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$\sum_{k \in \bar{V_0}} w_{jk}$} (j.east);
        \draw[<-] (t) edge node[font=\tiny, above=-.25em,sloped] {$\sum_{k \in \bar{V_0}} w_{{n_0}k}$} (n.east);

        %\draw[dotted] (1) to (i);
        %\draw[dotted] (i) to (j);
        %\draw[dotted] (j) to (n);
        \path (1) -- node[auto=false,sloped]{\ldots} (i);
        \path (i) -- node[auto=false,sloped]{\ldots} (j);
        \path (j) -- node[auto=false,sloped]{\ldots} (n);
        \draw[->] (i) edge[out=-45,in=45,->] node[font=\tiny, right] {$w_{ij}$}  (j);
        \draw[->] (j) edge[out=135,in=-135,->] node[font=\tiny, left] {$w_{ij}$}  (i);
\end{tikzpicture}
